An efficient mixed finite element method for nonlinear magnetostatics and quasistatics

We consider systems of nonlinear magnetostatics and quasistatics that typically arise in the modeling and simulation of electric machines. The nonlinear problems, eventually obtained after time discretization, are usually solved by employing a vector potential formulation. In the relevant two-dimensional setting, a discretization can be obtained by H1-conforming finite elements. We here consider an alternative formulation based on the H-field which leads to a nonlinear saddlepoint problem. After commenting on the unique solvability, we study the numerical approximation by H(curl)-conforming finite elements and present the main convergence results. A particular focus is put on the efficient solution of the linearized systems arising in every step of the nonlinear Newton solver. Via hybridization, the linearized saddlepoint systems can be transformed into linear elliptic problems, which can be solved with similar computational complexity as those arising in the vector or scalar potential formulation. In summary, we can thus claim that the mixed finite element approach based on the $H$-field can be considered a competitive alternative to the standard vector or scalar potential formulations for the solution of problems in nonlinear magneto-quasistatics.

==> trig1.tikz <==
\begin{tikzpicture}[scale=0.6]
\draw (0,0) -- (0,3) -- (3,0) -- (0,0);
\draw[thick,->] (0.5,-0.3) -- (2.5,-0.3);
\draw[thick,->] (-0.3,2.5) -- (-0.3,0.5);
\draw[thick,->] (2.5,1.0) -- (1.0,2.5);
\draw[thick] (1,1) circle (0.15cm);
\end{tikzpicture}


==> trig2.tikz <==
\begin{tikzpicture}[scale=0.6]
\draw (0,0) -- (0,3) -- (3,0) -- (0,0);
\draw[thick,->] (1.2,-0.3) -- (0.2,-0.3);
\draw[thick,->] (1.8,-0.3) -- (2.8,-0.3);
\draw[thick,->] (-0.3,1.2) -- (-0.3,0.2);
\draw[thick,->] (-0.3,1.8) -- (-0.3,2.8);
\draw[thick,->] (2.2,1.3) -- (3.0,0.5);
\draw[thick,->] (1.3,2.2) -- (0.5,3.0);
\draw[thick,->] (0.9,0.9) -- (1.5,0.9);
\draw[thick,->] (0.9,0.9) -- (0.9,1.5);

\draw[thick] (2,0.5) circle (0.15cm);
\draw[thick] (0.5,2) circle (0.15cm);
\draw[thick] (0.5,0.5) circle (0.15cm);
\end{tikzpicture}
